Generative Beam Recovery via Joint Quality Modeling: Autoregression and Discrete Diffusion

Millimeter-wave communication relies on directional beamforming, requiring continuous beam management to maintain alignment as propagation conditions change. When the beam-quality feedback supporting this process is interrupted, beam recovery must rely on outdated observations and a limited number of beam probes. Multiple recovery outcomes may be consistent with the same observations, and ranking beams by their individual predicted quality can lead to redundant probing. To address this, we formulate beam recovery as a conditional maximum-coverage problem and develop two history-conditioned generative approaches based on autoregression and discrete diffusion. Both approaches generate joint beam-quality profiles conditioned on pre-interruption feedback and the elapsed time, which are used by a greedy selection rule to choose probing beams. Numerical results across multiple deployments demonstrate that both approaches reduce probe failure compared with categorical predictors and generative baselines. The differences between proposed models become more pronounced when data availability is limited. In particular, diffusion exhibits greater robustness to sparse training labels and achieves lower probe failure following limited fine-tuning under tracker and mobility shifts. This highlights the benefit of diffusion for beam recovery under limited supervision and distribution shifts.

==> figs/beam_recovery_standalone.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth,line join=round,line cap=round]
  \path[use as bounding box] (0,0) rectangle (8.50,5.12);

  % Base station and codebook beams.
  \coordinate (beamApex) at (1.24,3.86);
  \path[fill=black!10]
    (beamApex)
      .. controls (1.85,4.08) and (2.65,4.34) .. (3.48,4.36)
      .. controls (3.70,4.36) and (3.72,4.28) .. (3.55,4.18)
      .. controls (2.80,4.11) and (2.02,3.99) .. (beamApex) -- cycle;
  \path[fill=black!20]
    (beamApex)
      .. controls (1.95,3.97) and (2.90,4.05) .. (3.82,4.02)
      .. controls (4.05,4.01) and (4.05,3.92) .. (3.86,3.83)
      .. controls (3.01,3.80) and (2.05,3.80) .. (beamApex) -- cycle;
  \path[fill=black!10]
    (beamApex)
      .. controls (1.88,3.69) and (2.64,3.45) .. (3.38,3.38)
      .. controls (3.62,3.36) and (3.63,3.28) .. (3.46,3.20)
      .. controls (2.79,3.25) and (2.00,3.48) .. (beamApex) -- cycle;

  \begin{scope}[shift={(.65,3.84)},scale=.65]
    \draw[line width=1.55pt] (-.37,-.55)--(0,.45)--(.37,-.55)--cycle;
    \draw[line width=.60pt] (-.23,-.13)--(.23,-.13)
                            (-.29,-.36)--(.29,-.36);
    \fill (0,.45) circle (.09);
    \draw[line width=.7pt] (-.17,.71) arc (135:225:.30);
    \draw[line width=.7pt] ( .17,.71) arc (45:-45:.30);
    \draw[line width=.7pt] (-.32,.94) arc (135:225:.61);
    \draw[line width=.7pt] ( .32,.94) arc (45:-45:.61);
  \end{scope}
  \node[font=\sffamily\scriptsize\bfseries] at (.65,3.22) {BS};

  \node[anchor=west,font=\sffamily\scriptsize] at (1.48,4.92)
    {Codebook $\mathcal{W}=\{\mathbf{w}_j\}_{j=0}^{K-1}$};
  \draw[thin,-{Stealth[length=1.2mm]}] (2.54,4.75)--(2.35,4.43);

  % UE positions at the last valid feedback slot and at recovery.
  \newcommand{\drawcar}[2]{%
    \begin{scope}[shift={(#1,#2)}]
      \path[fill=black]
        (-.38,-.10)--(-.35,.05)--(-.20,.10)--(-.09,.24)
        --(.13,.24)--(.27,.07)--(.37,.02)--(.40,-.10)--cycle;
      \path[fill=white]
        (-.16,.10)--(-.06,.21)--(.02,.21)--(.02,.10)--cycle;
      \path[fill=white]
        (.07,.10)--(.07,.21)--(.13,.21)--(.24,.10)--cycle;
      \foreach \xx in {-.22,.25}{
        \fill[white] (\xx,-.10) circle (.080);
        \fill[black] (\xx,-.10) circle (.052);
      }
    \end{scope}%
  }
  \drawcar{3.60}{3.77}
  \drawcar{7.43}{3.77}
  \node[font=\footnotesize] at (3.60,3.25) {$t_0$};
  \node[font=\footnotesize] at (7.42,3.25)
    {$t_{\mathrm r}=t_0+\tau$};

  % UE motion during the observation interruption.
  \draw[densely dotted,line width=.70pt]
    (4.05,3.75).. controls (4.60,3.81) and (4.83,3.74).. (5.20,3.70);
  \draw[densely dotted,line width=.70pt,-{Stealth[length=1.4mm]}]
    (6.07,3.70).. controls (6.57,3.71) and (6.91,3.75).. (7.01,3.79);

  \begin{scope}[shift={(5.60,3.48)}]
    \fill[black!45] (-.39,0) rectangle (-.13,.48);
    \fill[black!60] (-.09,0) rectangle (.24,.76);
    \fill[black!45] (.28,0) rectangle (.52,.48);
    \foreach \x in {-.31,-.21}{
      \foreach \y in {.12,.28}{
        \fill[white] (\x,\y) rectangle ++(.055,.075);
      }
    }
    \foreach \x in {-.01,.12}{
      \foreach \y in {.14,.34,.54}{
        \fill[white] (\x,\y) rectangle ++(.065,.08);
      }
    }
    \foreach \x in {.34,.43}{
      \foreach \y in {.12,.29}{
        \fill[white] (\x,\y) rectangle ++(.05,.065);
      }
    }
  \end{scope}

  \draw[thin] (3.63,4.29)--(3.63,4.46) (7.40,4.29)--(7.40,4.46);
  \draw[thin,<->] (3.70,4.38)--(7.33,4.38);
  \node[fill=white,inner sep=1.8pt,font=\sffamily\scriptsize]
    at (5.52,4.60) {Interruption ($\tau$ slots)};

  % Probe-and-serve recovery.
  \draw[black!60,line width=.5pt] (.16,2.92)--(8.34,2.92);
  \node[font=\sffamily\bfseries\footnotesize] at (4.25,2.65)
    {Recovery event at $t_{\mathrm r}$};

  \tikzset{
    stepbox/.style={
      draw=black,line width=.48pt,rounded corners=.8pt,
      minimum width=3.67cm,minimum height=.85cm,inner sep=0pt
    }
  }
  \node[stepbox] (A) at (2.16,1.87) {};
  \node[stepbox] (B) at (6.34,1.87) {};
  \node[stepbox] (C) at (6.34,.70) {};
  \node[stepbox] (D) at (2.16,.70) {};

  \node[font=\sffamily\bfseries\scriptsize] at ($(A.center)+(0,.16)$)
    {History and outage duration};
  \node[font=\footnotesize] at ($(A.center)+(0,-.18)$)
    {$\mathcal{I}=(\mathcal{H},\tau)$};

  \node[font=\sffamily\bfseries\scriptsize] at ($(B.center)+(0,.16)$)
    {Select probing set};
  \node[font=\footnotesize] at ($(B.center)+(0,-.18)$)
    {$\mathcal{P}\subseteq\mathcal{K},\quad |\mathcal{P}|=P$};

  \node[font=\sffamily\bfseries\scriptsize] at ($(C.center)+(0,.16)$)
    {Probe and obtain feedback};
  \node[font=\footnotesize] at ($(C.center)+(0,-.18)$)
    {$\{\widetilde y_j\}_{j\in\mathcal{P}}$};

  \node[font=\sffamily\bfseries\scriptsize] at ($(D.center)+(0,.16)$)
    {Serve best reported beam};
  \node[font=\footnotesize] at ($(D.center)+(0,-.18)$)
    {$\widehat j=\argmax_{j\in\mathcal{P}}\widetilde y_j$};

  \draw[thin,-{Stealth[length=1.35mm]}]
    ($(A.east)+(.03,0)$)--($(B.west)+(-.03,0)$);
  \draw[thin,-{Stealth[length=1.35mm]}]
    ($(B.south)+(0,-.03)$)--($(C.north)+(0,.03)$);
  \draw[thin,-{Stealth[length=1.35mm]}]
    ($(C.west)+(-.03,0)$)--($(D.east)+(.03,0)$);
\end{tikzpicture}

==> figs/fig_recovery_motivation_polished.tex <==
% Standalone input for an IEEE column. Preamble: \usepackage{tikz}.
% Suggested caption: Each column represents one plausible recovery outcome for the same pre-interruption history. A colored square indicates that the beam is acceptable in that outcome. Paired with A, beam C covers two additional outcomes in the alternative sector, while beam B adds none.
\begin{tikzpicture}[x=1cm,y=1cm,line join=round,line cap=round]
\definecolor{rp167061}{HTML}{167061}
\definecolor{rp9F5828}{HTML}{9F5828}
\definecolor{rpFFF0DE}{HTML}{FFF0DE}
\definecolor{rpD4E2F0}{HTML}{D4E2F0}
\definecolor{rpE3E8EB}{HTML}{E3E8EB}
\definecolor{rpBDC7CA}{HTML}{BDC7CA}
\definecolor{rpE2E6E8}{HTML}{E2E6E8}
\definecolor{rp285C8A}{HTML}{285C8A}
\definecolor{rp52606A}{HTML}{52606A}
\definecolor{rp89959B}{HTML}{89959B}
\definecolor{rp182B38}{HTML}{182B38}
\path[use as bounding box] (0,0) rectangle (8.65,5.25);
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\bfseries\fontsize{7.9}{8.9}\selectfont}] at (0.130,5.020) {Selecting two beams after an interruption};
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\fontsize{7.0}{8.0}\selectfont}] at (0.130,4.650) {Each column is one possible recovery outcome.};
\node[inner sep=0pt,anchor=center,text=rp182B38,font={\sffamily\bfseries\fontsize{6.7}{7.7}\selectfont}] at (3.275,4.250) {Tracked sector};
\node[inner sep=0pt,anchor=center,text=rp182B38,font={\sffamily\bfseries\fontsize{6.2}{7.2}\selectfont}] at (6.025,4.250) {Alternative sector};
\draw[rp89959B,line width=0.45pt] (1.560,4.070)--(4.880,4.070);
\draw[rp89959B,line width=0.45pt] (5.290,4.070)--(6.650,4.070);
\node[inner sep=0pt,anchor=center,text=rp52606A,font={\sffamily\fontsize{6.15}{7.15}\selectfont}] at (1.750,3.880) {1};
\node[inner sep=0pt,anchor=center,text=rp52606A,font={\sffamily\fontsize{6.15}{7.15}\selectfont}] at (2.240,3.880) {2};
\node[inner sep=0pt,anchor=center,text=rp52606A,font={\sffamily\fontsize{6.15}{7.15}\selectfont}] at (2.730,3.880) {3};
\node[inner sep=0pt,anchor=center,text=rp52606A,font={\sffamily\fontsize{6.15}{7.15}\selectfont}] at (3.220,3.880) {4};
\node[inner sep=0pt,anchor=center,text=rp52606A,font={\sffamily\fontsize{6.15}{7.15}\selectfont}] at (3.710,3.880) {5};
\node[inner sep=0pt,anchor=center,text=rp52606A,font={\sffamily\fontsize{6.15}{7.15}\selectfont}] at (4.200,3.880) {6};
\node[inner sep=0pt,anchor=center,text=rp52606A,font={\sffamily\fontsize{6.15}{7.15}\selectfont}] at (4.690,3.880) {7};
\node[inner sep=0pt,anchor=center,text=rp52606A,font={\sffamily\fontsize{6.15}{7.15}\selectfont}] at (5.480,3.880) {8};
\node[inner sep=0pt,anchor=center,text=rp52606A,font={\sffamily\fontsize{6.15}{7.15}\selectfont}] at (5.970,3.880) {9};
\node[inner sep=0pt,anchor=center,text=rp52606A,font={\sffamily\fontsize{6.15}{7.15}\selectfont}] at (6.460,3.880) {10};
\node[inner sep=0pt,anchor=east,text=rp52606A,font={\sffamily\bfseries\fontsize{6.4}{7.4}\selectfont}] at (8.460,3.880) {Covered};
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont}] at (0.200,3.600) {Beam A};
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (1.560,3.513)--(1.940,3.513)--(1.940,3.687)--(1.560,3.687)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (2.050,3.513)--(2.430,3.513)--(2.430,3.687)--(2.050,3.687)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (2.540,3.513)--(2.920,3.513)--(2.920,3.687)--(2.540,3.687)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (3.030,3.513)--(3.410,3.513)--(3.410,3.687)--(3.030,3.687)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (3.520,3.513)--(3.900,3.513)--(3.900,3.687)--(3.520,3.687)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (4.010,3.513)--(4.390,3.513)--(4.390,3.687)--(4.010,3.687)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (4.500,3.513)--(4.880,3.513)--(4.880,3.687)--(4.500,3.687)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (5.290,3.513)--(5.670,3.513)--(5.670,3.687)--(5.290,3.687)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (5.780,3.513)--(6.160,3.513)--(6.160,3.687)--(5.780,3.687)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (6.270,3.513)--(6.650,3.513)--(6.650,3.687)--(6.270,3.687)--cycle;
\node[inner sep=0pt,anchor=east,text=rp182B38,font={\sffamily\bfseries\fontsize{7.7}{8.7}\selectfont}] at (8.460,3.600) {7/10};
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont}] at (0.200,3.310) {Beam B};
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (1.560,3.223)--(1.940,3.223)--(1.940,3.397)--(1.560,3.397)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (2.050,3.223)--(2.430,3.223)--(2.430,3.397)--(2.050,3.397)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (2.540,3.223)--(2.920,3.223)--(2.920,3.397)--(2.540,3.397)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (3.030,3.223)--(3.410,3.223)--(3.410,3.397)--(3.030,3.397)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (3.520,3.223)--(3.900,3.223)--(3.900,3.397)--(3.520,3.397)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (4.010,3.223)--(4.390,3.223)--(4.390,3.397)--(4.010,3.397)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (4.500,3.223)--(4.880,3.223)--(4.880,3.397)--(4.500,3.397)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (5.290,3.223)--(5.670,3.223)--(5.670,3.397)--(5.290,3.397)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (5.780,3.223)--(6.160,3.223)--(6.160,3.397)--(5.780,3.397)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (6.270,3.223)--(6.650,3.223)--(6.650,3.397)--(6.270,3.397)--cycle;
\node[inner sep=0pt,anchor=east,text=rp182B38,font={\sffamily\bfseries\fontsize{7.7}{8.7}\selectfont}] at (8.460,3.310) {6/10};
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont}] at (0.200,3.020) {Beam C};
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (1.560,2.933)--(1.940,2.933)--(1.940,3.107)--(1.560,3.107)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (2.050,2.933)--(2.430,2.933)--(2.430,3.107)--(2.050,3.107)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (2.540,2.933)--(2.920,2.933)--(2.920,3.107)--(2.540,3.107)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (3.030,2.933)--(3.410,2.933)--(3.410,3.107)--(3.030,3.107)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (3.520,2.933)--(3.900,2.933)--(3.900,3.107)--(3.520,3.107)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (4.010,2.933)--(4.390,2.933)--(4.390,3.107)--(4.010,3.107)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (4.500,2.933)--(4.880,2.933)--(4.880,3.107)--(4.500,3.107)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (5.290,2.933)--(5.670,2.933)--(5.670,3.107)--(5.290,3.107)--cycle;
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (5.780,2.933)--(6.160,2.933)--(6.160,3.107)--(5.780,3.107)--cycle;
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (6.270,2.933)--(6.650,2.933)--(6.650,3.107)--(6.270,3.107)--cycle;
\node[inner sep=0pt,anchor=east,text=rp182B38,font={\sffamily\bfseries\fontsize{7.7}{8.7}\selectfont}] at (8.460,3.020) {2/10};
\path[fill=rp285C8A,draw=rp285C8A,line width=0pt] (0.180,2.660)--(0.450,2.660)--(0.450,2.810)--(0.180,2.810)--cycle;
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\fontsize{6.35}{7.35}\selectfont}] at (0.550,2.735) {Acceptable beam};
\path[fill=rpE2E6E8,draw=rpE2E6E8,line width=0pt] (4.030,2.660)--(4.300,2.660)--(4.300,2.810)--(4.030,2.810)--cycle;
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\fontsize{6.35}{7.35}\selectfont}] at (4.400,2.735) {Below the required quality};
\draw[rpBDC7CA,line width=0.4pt] (0.120,2.500)--(8.520,2.500);
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\bfseries\fontsize{7.6}{8.6}\selectfont}] at (0.140,2.220) {Coarse-to-fine search};
\path[fill=rpE3E8EB,draw=rp52606A,line width=0.68pt] (3.620,2.070)--(4.140,2.079)--(4.139,2.101)--(4.137,2.122)--(4.135,2.144)--(4.131,2.165)--(4.127,2.186)--(4.122,2.207)--(4.115,2.228)--(4.108,2.249)--(4.101,2.269)--(4.092,2.288)--(4.082,2.308)--(4.072,2.327)--(4.061,2.346)--cycle;
\draw[rp52606A,line width=0.6pt] (4.200,2.210)--(4.480,2.210);
\draw[rp52606A,line width=0.6pt] (4.480,2.210)--(4.400,2.270);
\draw[rp52606A,line width=0.6pt] (4.480,2.210)--(4.400,2.150);
\path[fill=rpD4E2F0,draw=rp285C8A,line width=0.68pt] (4.620,2.070)--(5.169,2.099)--(5.169,2.107)--(5.168,2.115)--(5.167,2.123)--(5.167,2.131)--(5.166,2.139)--(5.165,2.147)--(5.163,2.155)--(5.162,2.163)--(5.161,2.171)--(5.159,2.179)--(5.157,2.187)--(5.156,2.195)--(5.154,2.203)--cycle;
\path[fill=rpFFF0DE,draw=rp9F5828,line width=0.68pt] (4.620,2.070)--(5.146,2.231)--(5.143,2.240)--(5.140,2.249)--(5.137,2.258)--(5.133,2.267)--(5.130,2.276)--(5.126,2.285)--(5.122,2.294)--(5.118,2.302)--(5.114,2.311)--(5.110,2.320)--(5.106,2.328)--(5.101,2.337)--(5.096,2.345)--cycle;
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont}] at (5.650,2.220) {A + B};
\node[inner sep=0pt,anchor=east,text=rp182B38,font={\sffamily\bfseries\fontsize{7.6}{8.6}\selectfont}] at (8.470,2.220) {7/10};
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\fontsize{6.8}{7.8}\selectfont}] at (0.140,1.880) {A fresh sweep selects the tracked sector for refinement.};
\draw[rpBDC7CA,line width=0.4pt] (0.120,1.640)--(8.520,1.640);
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\bfseries\fontsize{7.6}{8.6}\selectfont}] at (0.140,1.390) {Learned individual ranking};
\node[inner sep=0pt,anchor=west,text=rp285C8A,font={\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont}] at (5.650,1.390) {A + B};
\node[inner sep=0pt,anchor=east,text=rp285C8A,font={\sffamily\bfseries\fontsize{7.6}{8.6}\selectfont}] at (8.470,1.390) {7/10};
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\fontsize{6.8}{7.8}\selectfont}] at (0.140,1.050) {A and B rank highest individually, but B adds no new outcome.};
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\bfseries\fontsize{7.6}{8.6}\selectfont}] at (0.140,0.570) {Joint beam selection};
\node[inner sep=0pt,anchor=west,text=rp167061,font={\sffamily\bfseries\fontsize{7.5}{8.5}\selectfont}] at (5.650,0.570) {A + C};
\node[inner sep=0pt,anchor=east,text=rp167061,font={\sffamily\bfseries\fontsize{7.6}{8.6}\selectfont}] at (8.470,0.570) {9/10};
\node[inner sep=0pt,anchor=west,text=rp182B38,font={\sffamily\fontsize{6.8}{7.8}\selectfont}] at (0.140,0.230) {C adds two outcomes in the alternative sector that A misses.};
\draw[rpBDC7CA,line width=0.4pt] (0.120,0.830)--(8.520,0.830);
\end{tikzpicture}


==> figs/history_encoder_diagram.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\sffamily\footnotesize,
  >={Latex[length=1.65mm,width=1.08mm]},
  flow/.style={->,line width=.65pt,draw=black!70},
  input/.style={draw=black!65,fill=white,rounded corners=2pt,
      line width=.55pt,align=center,inner xsep=2pt,inner ysep=4pt},
  process/.style={draw=black!65,fill=black!3,rounded corners=2pt,
      line width=.6pt,align=center,inner xsep=2pt,inner ysep=4pt},
  encoder/.style={draw=black!80,fill=blue!9,rounded corners=2pt,
      line width=.75pt,align=center,inner xsep=3pt,inner ysep=4pt}
]
% Precise symmetric grid: 5.20 cm + 0.22 cm + 2.50 cm = 7.92 cm.
% The left and right edges of all rows align at x = +/- 3.96 cm.
\def\leftX{-1.36}
\def\rightX{2.71}
\def\inputY{1.55}
\def\processY{0.20}
\def\encY{-1.32}

% First row: observations.
\node[input,minimum width=5.20cm,minimum height=.66cm]
  (history) at (\leftX,\inputY)
  {\scriptsize \textbf{Tracking history}\quad$\mathcal H=\{(b_\ell,y_\ell)\}_{\ell=1}^{L}$};
\node[input,minimum width=2.50cm,minimum height=.66cm]
  (duration) at (\rightX,\inputY)
  {\scriptsize \textbf{Duration}\quad$\tau$};

% Second row: independent embedding paths, aligned exactly with input boxes.
\node[process,minimum width=5.20cm,minimum height=1.06cm]
  (historytoken) at (\leftX,\processY)
  {\scriptsize \textbf{History tokenization}\\[1pt]
   {\scriptsize $\mathbf e_\ell=\operatorname{BeamTok}(b_\ell)+\operatorname{MLP}(\mathbf z_\ell)+\mathbf p_\ell$}\\[1pt]
   {\scriptsize $\mathbf z_\ell$: normalized $y_\ell$ and $\Delta y_\ell$}};
\node[process,minimum width=2.50cm,minimum height=1.06cm]
  (durationtoken) at (\rightX,\processY)
  {\scriptsize \textbf{Duration token}\\[2pt]
   {\scriptsize sinusoid$(\tau)$ $\rightarrow$ MLP}};

% Final row: full-width encoder, EXACTLY centered below the two columns.
\node[encoder,minimum width=7.92cm,minimum height=0.75cm]
  (transformer) at (0,\encY)
  {\scriptsize \textbf{Transformer history encoder}\\[-1pt]
   $N_{\mathrm{enc}}$ layers \quad $\mathbf M=f_\phi(\mathcal I)$};
% Straight, precisely aligned links. No elbows or crossing connectors.
\draw[flow] (history.south) -- (historytoken.north);
\draw[flow] (duration.south) -- (durationtoken.north);
\draw[flow] (historytoken.south) -- ([xshift=-1.36cm]transformer.north);
\draw[flow] (durationtoken.south) -- ([xshift=2.71cm]transformer.north);
\end{tikzpicture}

==> figs/online_recovery_tikz.tex <==
% Requires: \usepackage{tikz}
%           \usetikzlibrary{arrows.meta}
% Width: ~8.0 cm, designed for one IEEEtran column.
\begin{tikzpicture}[
  font=\scriptsize,
  >={Latex[length=1.6mm,width=1.1mm]},
  link/.style={->,draw=black!75,line width=0.55pt,shorten >=0.2pt,shorten <=0.2pt},
  flowbox/.style={
    draw=black!72,fill=black!2,
    rounded corners=2pt,
    text width=2.17cm,align=center,
    inner xsep=2.5pt,inner ysep=3.2pt,
    minimum height=1.04cm
  }
]
% Flow follows a serpentine path: top left-to-right;
% middle right-to-left; bottom left-to-right.

\node[flowbox] (input) at (-2.75, 0)
  {Available information\\[-1pt]$\mathcal I$};
\node[flowbox] (encoder) at (0, 0)
  {History encoder\\[-1pt]$\mathbf M=f_\phi(\mathcal I)$};
\node[flowbox] (generator) at (2.75, 0)
  {Trained profile generator};

\node[flowbox] (coverage) at (-2.75,-1.35)
  {Greedy coverage\\[-1pt]$\mathcal P$, $|\mathcal P|=P$};
\node[flowbox] (sets) at (0,-1.35)
  {Acceptable sets\\[-1pt]$\{\widehat{\mathcal A}_r\}_{r=1}^{S}$};
\node[flowbox] (profiles) at (2.75,-1.35)
  {Sampled profiles\\[-1pt]$\{\mathbf x_0^{(r)}\}_{r=1}^{S}$};

\node[flowbox] (probe) at (-2.75,-2.70)
  {Probe selected\\[-1pt]beams $j\in\mathcal P$};
\node[flowbox] (feedback) at (0,-2.70)
  {Noisy, quantized feedback\\[-1pt]$\{\widetilde y_j\}_{j\in\mathcal P}$};
\node[flowbox] (serve) at (2.75,-2.70)
  {Serving beam\\[-1pt]$\widehat j$ from feedback};


% All connectors are direct node-anchor to node-anchor lines.
\draw[link] (input.east) -- (encoder.west);
\draw[link] (encoder.east) -- (generator.west);
\draw[link] (generator.south) -- (profiles.north);
\draw[link] (profiles.west) -- (sets.east);
\draw[link] (sets.west) -- (coverage.east);
\draw[link] (coverage.south) -- (probe.north);
\draw[link] (probe.east) -- (feedback.west);
\draw[link] (feedback.east) -- (serve.west);
\end{tikzpicture}
